Ultra-luminous Infrared Galaxies in Sloan Digital Sky Survey Data Release 6

Ultra-luminous infrared galaxies (ULIRGs) are interesting objects with dramatic properties. Many efforts have been made to understand the physics of their luminous infrared emission and evolutionary stages. However, a large ULIRG sample is still needed to study the properties of their central black holes (BHs), the BH-host galaxy relation, and their evolution. We identified 308 ULIRGs from the Sloan Digital Sky Survey Data Release 6, and classified them into the NL ULIRGs (with only narrow emission lines) and the Type I ULIRGs (with broad emission lines). About 56% of ULIRGs in our total sample show interaction features, and this percentage is 79% for redshift z < 0.2. Optical identifications of these ULIRGs show that the AGN percentage is at least 49%, and the percentage increases with the infrared luminosity. We found 62 Type I ULIRGs, and estimated their BH masses and velocity dispersions from their optical spectra. Together with known Type I ULIRGs in the literature, a sample of 90 Type I ULIRGs enables us to make a statistical study. We found that the BH masses of Type I ULIRGs are typically smaller than those of PG QSOs, and most Type I ULIRGs follow the M_{BH}-sigma relation. However, some ULIRGs with larger Eddington ratio deviate from this relation, even the line width of the [OIII] narrow line (NL) core or the [SII] line was used as the surrogate of velocity dispersion. This implies that at least some ULIRGs are probably still in the early evolution stage toward QSOs. The anti-correlation between the mass deviation from the M_{BH}-sigma relation and the Eddington ratio supports that the evolution of Type I ULIRGs is probably followed by the building up of the M_{BH}-sigma relation and the evolution to the QSO phase.

==> (inline-0) <==
\begin{deluxetable}{ccccccccccc} \tabletypesize{\scriptsize}
%\tablecaption{The parameters of our total ULIRGs sample. }
%\tablewidth{0pt} \tablehead{ \colhead{IRAS name$^{(1)}$} &
%\colhead{$RA_{IRAS}$} & \colhead{$Dec_{IRAS}$} & \colhead{
%$z_{sdss}$} & \colhead{ notes$^{(2)}$} & \colhead{$RA_{SDSS}$ } &
%\colhead{$Dec_{SDSS}$} & \colhead{$log(\frac{L_{FIR}}{L_{\odot}})$} &
%\colhead{FIRST name} & \colhead{ $L_{1.4GHz}$} &
%\colhead{mark$^{(3)}$} \\

% & J(2000) &J(2000) & & &J(2000) &J(2000) & & &
%$WHz^{-1}$&

\begin{deluxetable}{ccccccccccccccc}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.02in}
\rotate
\tablecaption{The parameters of our ULIRG sample. }
\tablewidth{0pt} \tablehead{ \colhead{ \emph{IRAS} Name} &
  \colhead{$z_{\rm sdss}$}&  \colhead{ SDSS Name}&
    \colhead{$\log(\frac{L_{\rm IR}}{L_{\odot}})$}
    &\colhead{$S^{\rm NVSS}_{\rm 1.4GHz}$}&\colhead{$S^{\rm
        FIRST}_{\rm 1.4GHz}$ }
    &\colhead{Note} &\colhead{NED} &\colhead{$f_{\rm H_{\beta}}$} &\colhead{$f_{\rm O_{\rm III}5007}$}
    &\colhead{$f_{\rm H_{\alpha}}$}&\colhead{$f_{\rm N_{\rm II}6583}$}
&\colhead{$f_{\rm S_{\rm II}}$}& \colhead{$f_{\rm O_{\rm I}6300}$} &\colhead{Note}\\
    & & & & (mJy)&(mJy) &  & & & & & & & &\\
    & &  &  &  & &  & & & &  &\\
    (1) & (2)& (3) & (4) & (5) &(6) & (7) &(8) &(9)&(10)& (11)& (12)&(13)&(14)&(15)\\
    & & & & & & & & & & & & & &}
%\hline\hline

\startdata

F00090$-$0054& 0.195& J001138.79$-$003813.7&   12.10&        &    1.17& I    &    Yes & & & & & & & \\
F01093$-$1002& 0.131& J011152.64$-$094559.8&   12.00&     6.2&    5.38& n    &    Yes &  0.92$\pm0.07$&  0.61$\pm0.04$&  6.02$\pm0.07$&  3.54$\pm0.06$&  2.45$\pm0.10$&  0.46$\pm0.03$&  Composite    \\
F01166$-$0844& 0.118& J011907.57$-$082909.6&   12.09&        &    2.10& III  &    Yes &  0.73$\pm0.04$&  0.15$\pm0.03$&  3.11$\pm0.06$&  1.67$\pm0.04$&  1.02$\pm0.04$&  0.06$\pm0.02$&  Starburst    \\
F01329+1439& 0.218& J013537.56+145510.9&   12.17&        &        & n    &    Yes &  6.14$\pm0.06$& 13.51$\pm0.09$& 26.22$\pm0.16$&  5.03$\pm0.06$&  6.22$\pm0.07$&  0.87$\pm0.03$&  Starburst    \\
F01347+0042& 0.198& J013720.02+005722.3&   12.10&     3.3&    2.92& III  &    Yes &  0.32$\pm0.10$&  0.20$\pm0.04$&  2.92$\pm0.08$&  2.05$\pm0.07$&  1.37$\pm0.07$&  0.25$\pm0.04$&  Composite    \\
F01462+0014& 0.280& J014852.58+002859.9&   12.31&     2.8&    2.38& II   &    Yes &  0.92$\pm0.04$&  0.76$\pm0.03$&  6.70$\pm0.10$&  3.82$\pm0.09$&  2.27$\pm0.08$&  0.33$\pm0.05$&  Composite    \\
F01478+1254& 0.147& J015028.40+130858.4&   12.02&        &        & III  &    Yes &  7.45$\pm0.13$& 17.94$\pm0.09$& 28.73$\pm0.13$&  6.30$\pm0.04$&  6.21$\pm0.05$&  0.81$\pm0.03$&  Starburst    \\
F01572+0009& 0.163& J015950.25+002340.8&   12.52&    26.2&   24.08& I    &    Yes & & & & & & & \\
F02016$-$0108& 0.334& J020412.43$-$005351.4&   12.63&        &        & n    &    Yes & & & & & & & \\
F02280$-$0746& 0.295& J023028.69$-$073304.5&   12.20&        &    1.27& n    &    Yes &  0.53$\pm0.05$&  0.37$\pm0.03$&  4.56$\pm0.09$&  2.80$\pm0.06$&  2.08$\pm0.08$&  0.19$\pm0.04$&  Composite    \\
F02417$-$0043& 0.200& J024417.44$-$003041.1&   12.14&    10.3&    9.39& III  &    Yes &  0.64$\pm0.05$&  5.77$\pm0.46$&  8.43$\pm0.14$& 15.63$\pm0.15$&  4.50$\pm0.09$&  0.97$\pm0.06$&  Seyfert      \\
F02486$-$0714& 0.327& J025105.28$-$070230.2&   12.32&     6.9&    5.80& I    &    Yes & & & & & & & \\
F03209$-$0806& 0.166& J032322.87$-$075615.3&   12.27&     4.8&        & I    &    Yes &  0.94$\pm0.04$&  0.91$\pm0.05$&  9.24$\pm0.07$&  6.92$\pm0.06$&  3.26$\pm0.06$&  0.58$\pm0.04$&  Composite    \\
F03264$-$0705& 0.220& J032855.39$-$065535.8&   12.04&        &        & II   &    No  & & & & & & & \\
F07391+3219& 0.380& J074217.08+321315.1&   12.67&        &        & II   &    Yes & & & & & & & \\
F07445+2435& 0.208& J074737.14+242802.6&   12.15&        &    1.35& n    &    No  & & & & & & & \\
F07448+1813& 0.340& J074741.95+180528.1&   12.46&        &        & n    &    No  & & & & & & & \\
F07460+1728& 0.167& J074855.47+172125.5&   12.02&        &        & III  &    No  & & & & & & & \\
F07479+2646& 0.384& J075104.19+263850.9&   12.49&        &    1.62& I    &    Yes & & & & & & & \\
F07526+4858& 0.349& J075622.12+484941.8&   12.47&        &        & n    &    Yes & & & & & & & \\
F07548+4227& 0.211& J075819.69+421935.1&   12.13&     3.4&    1.81& II   &    Yes & & & & & & & \\
F07561+2441& 0.227& J075904.49+243307.7&   12.08&     2.5&        & II   &    No  & & & & & & & \\
F07578+5148& 0.196& J080142.16+514023.4&   12.07&        &        & n    &    No  & & & & & & & \\
F07592+3736& 0.238& J080234.13+372801.3&   12.14&        &    3.36& III  &    Yes &  1.78$\pm0.07$&  6.91$\pm0.07$& 12.22$\pm0.12$&  9.84$\pm0.10$&  6.89$\pm0.10$&  1.53$\pm0.06$&  Seyfert      \\
F08028+3310& 0.246& J080601.71+330157.6&   12.22&        &    1.93& n    &    No  &  0.85$\pm0.04$&  2.61$\pm0.05$&  7.87$\pm0.10$&  4.78$\pm0.08$&  2.12$\pm0.09$&  0.47$\pm0.06$&  Ambiguity    \\
F08030+5243& 0.083& J080650.80+523507.3&   12.08&    15.3&   15.36& n    &    Yes &  1.91$\pm0.05$&  1.60$\pm0.06$& 24.10$\pm0.17$& 12.03$\pm0.11$&  7.73$\pm0.11$&  1.10$\pm0.05$&  Composite    \\
F08031+1729& 0.209& J080559.47+172119.8&   12.42&        &        & I    &    No  & & & & & & & \\
F08050+3909& 0.368& J080824.75+390016.2&   12.80&        &        & n    &    No  & & & & & & & \\
F08072+1622& 0.186& J081005.28+161345.7&   12.15&        &    2.14& n    &    Yes &  1.83$\pm0.04$&  6.08$\pm0.06$& 12.18$\pm0.11$&  7.90$\pm0.08$&  3.39$\pm0.08$&  0.37$\pm0.04$&  Ambiguity    \\
F08079+2822& 0.350& J081107.06+281316.1&   12.47&        &        & n    &    Yes & & & & & & & \\
F08091+3449& 0.256& J081227.65+344100.9&   12.39&        &    2.98& n    &    Yes &  0.39$\pm0.13$&  6.73$\pm0.16$&  3.82$\pm0.08$&  4.97$\pm0.10$&  2.48$\pm0.10$&  0.57$\pm0.06$&  Seyfert      \\
F08162+2716& 0.261& J081916.24+270729.7&   12.52&     6.7&        & n    &    Yes &  0.13$\pm0.03$&  1.77$\pm0.03$&  0.92$\pm0.06$&  0.58$\pm0.07$&  0.45$\pm0.06$&                 &  Seyfert      \\
F08180+5612& 0.159& J082203.51+560301.2&   12.08&    12.1&   12.31& I    &    No  &  1.10$\pm0.60$&  8.46$\pm0.27$&  9.10$\pm0.13$&  7.71$\pm0.09$&  5.49$\pm0.07$&  1.55$\pm0.05$&  Seyfert      \\
F08197+4519& 0.264& J082317.24+451009.1&   12.43&        &    1.15& I    &    Yes &  0.19$\pm0.02$&  0.26$\pm0.02$&  2.38$\pm0.05$&  1.41$\pm0.03$&  0.95$\pm0.05$&  0.19$\pm0.03$&  Composite    \\
F08201+2801& 0.168& J082312.61+275139.8&   12.30&    16.3&    4.74& I    &    Yes &  1.01$\pm0.04$&  1.01$\pm0.04$&  7.83$\pm0.07$&  3.82$\pm0.05$&  3.08$\pm0.06$&  0.52$\pm0.04$&  Composite    \\
F08209+2458& 0.234& J082355.36+244830.4&   12.19&        &    0.94& n    &    Yes & & & & & & & \\
F08219+1549& 0.220& J082445.63+153944.1&   12.15&     5.3&    3.11& I    &    Yes &  0.27$\pm0.10$&  1.76$\pm0.06$&  3.21$\pm0.08$&  4.43$\pm0.09$&  1.52$\pm0.08$&  0.27$\pm0.04$&  Seyfert      \\
F08220+3842& 0.206& J082521.65+383258.6&   12.09&     3.4&    2.36& II   &    Yes & & & & & & & \\
F08238+0752& 0.311& J082633.51+074248.4&   12.41&        &        & n    &    Yes & & & & & & & \\
F08252+4632& 0.281& J082848.16+462229.2&   12.35&     2.2&    1.29& n    &    Yes &  0.21$\pm0.04$&  0.34$\pm0.02$&  1.77$\pm0.05$&  1.47$\pm0.06$&  0.62$\pm0.06$&  0.20$\pm0.03$&  Ambiguity    \\
F08266+3855& 0.196& J082951.21+384522.0&   12.09&     2.8&    2.53& III  &    Yes & & & & & & & \\
F08274+1930& 0.186& J083019.75+192050.0&   12.11&        &        & I    &    No  &  3.32$\pm0.04$&  2.99$\pm0.04$& 14.85$\pm0.09$&  5.58$\pm0.05$&  3.69$\pm0.07$&  0.37$\pm0.03$&  Starburst    \\
F08297+4728& 0.299& J083312.44+471817.8&   12.38&        &    1.70& I    &    Yes &  0.44$\pm0.02$&  1.12$\pm0.03$&  3.18$\pm0.05$&  2.39$\pm0.06$&  1.58$\pm0.07$&  0.29$\pm0.04$&  Seyfert      \\
F08313+4855& 0.175& J083457.66+484515.6&   12.21&     8.2&    7.88& I    &    No  & & & & & & & \\
F08322+3609& 0.201& J083527.48+355932.6&   12.03&        &    0.85& I    &    Yes &  0.35$\pm0.04$&  0.57$\pm0.03$&  2.98$\pm0.06$&  1.96$\pm0.06$&  0.82$\pm0.05$&  0.21$\pm0.04$&  Composite    \\
F08344+5105& 0.097& J083803.61+505508.8&   12.05&     8.3&    7.53& I    &    Yes &  0.78$\pm0.05$&  0.84$\pm0.04$&  8.75$\pm0.08$&  4.71$\pm0.06$&  3.49$\pm0.08$&  0.61$\pm0.04$&  Composite    \\
F08382+3707& 0.228& J084127.71+365616.7&   12.00&        &    1.35& n    &    Yes & & & & & & & \\
F08407+2630& 0.257& J084349.75+261910.8&   12.10&        &        & n    &    Yes & & & & & & & \\
F08435+3141& 0.386& J084634.31+313058.2&   12.46&        &        & n    &    No  & & & & & & & \\
F08438+3150& 0.387& J084657.52+313916.2&   12.62&     7.1&    5.12& n    &    Yes & & & & & & & \\
F08449+2332& 0.152& J084750.18+232108.7&   12.09&     5.8&    3.24& III  &    Yes &  0.63$\pm0.06$&  0.74$\pm0.07$&  3.66$\pm0.07$&  1.86$\pm0.06$&  1.49$\pm0.07$&  0.23$\pm0.06$&  Composite    \\
F08451+3651& 0.170& J084821.35+364039.7&   12.01&     5.0&    4.93& II   &    Yes & & & & & & & \\
F08499+0145& 0.195& J085233.93+013422.9&   12.07&        &        & II   &    Yes &  1.65$\pm0.04$&  2.20$\pm0.04$&  7.44$\pm0.06$&  2.00$\pm0.05$&  2.08$\pm0.06$&  0.25$\pm0.03$&  Starburst    \\
F08504+0705& 0.483& J085304.26+065403.0&   12.95&        &    0.94& n    &    Yes & & & & & & & \\
F08504+2538& 0.256& J085325.07+252656.0&   12.38&    14.5&   10.46& n    &    No  & & & & & & & \\
F08507+3636& 0.261& J085356.80+362456.0&   12.22&    33.8&   16.16& II   &    Yes &  0.51$\pm0.20$&  4.46$\pm0.31$&  5.40$\pm0.11$&  7.49$\pm0.13$&  4.10$\pm0.09$&  0.80$\pm0.06$&  Seyfert      \\
F08526+3720& 0.357& J085554.47+370900.5&   12.50&        &    0.90& I    &    Yes &  0.73$\pm0.59$&  7.40$\pm0.36$&  3.94$\pm0.12$&  2.48$\pm0.10$&  0.96$\pm0.10$&  0.42$\pm0.06$&  Seyfert      \\
F08542+1920& 0.331& J085706.35+190853.5&   12.46&     4.4&    4.43& n    &    Yes & & & & & & & \\
F08572+3915& 0.058& J090025.37+390353.7&   12.04&     4.3&    4.89& II   &    Yes &  1.18$\pm0.04$&  1.65$\pm0.05$& 10.96$\pm0.10$&  4.51$\pm0.06$&  4.67$\pm0.06$&  0.69$\pm0.03$&  Composite    \\
F08591+5248& 0.157& J090248.90+523624.6&   12.21&     7.7&    5.96& n    &    Yes &  1.52$\pm0.22$&  0.77$\pm0.07$&  9.26$\pm0.11$&  7.34$\pm0.09$&  3.71$\pm0.08$&  0.76$\pm0.05$&  Composite    \\
F09005+0223& 0.329& J090307.84+021152.2&   12.56&    24.2&   22.50& n    &    Yes & & & & & & & \\
F09005+2253& 0.290& J090325.62+224147.5&   12.24&        &    0.84& n    &    Yes & & & & & & & \\
F09008+3643& 0.288& J090359.91+363054.7&   12.55&        &    2.05& n    &    Yes & & & & & & & \\
F09025+1253& 0.196& J090517.05+124151.9&   12.17&     4.2&        & II   &    No  & & & & & & & \\
F09029+2430& 0.232& J090554.71+241828.8&   12.15&     3.9&    3.48& II   &    No  &  0.07$\pm0.03$&  0.78$\pm0.05$&  2.35$\pm0.08$&  3.62$\pm0.09$&  2.15$\pm0.10$&  0.52$\pm0.06$&  Seyfert      \\
F09036+2706& 0.341& J090633.96+265419.6&   12.39&        &    1.44& n    &    No  &  0.95$\pm0.05$&  3.72$\pm0.04$&  5.39$\pm0.10$&  1.82$\pm0.15$&  0.97$\pm0.09$&  0.23$\pm0.03$&  Ambiguity    \\
F09039+0503& 0.125& J090634.04+045127.6&   12.14&     6.2&    4.92& I    &    Yes &  1.63$\pm0.06$&  1.42$\pm0.06$& 11.71$\pm0.11$& 10.50$\pm0.10$&  6.72$\pm0.08$&  1.43$\pm0.05$&  Composite    \\
F09045+3943& 0.224& J090742.25+393149.8&   12.02&        &    1.24& I    &    Yes &  0.82$\pm0.04$&  1.15$\pm0.03$&  4.17$\pm0.06$&  1.56$\pm0.05$&  1.60$\pm0.06$&  0.28$\pm0.04$&  Composite    \\
F09083+0311& 0.504& J091050.01+025939.6&   13.00&     6.1&    4.26& n    &    Yes & & & & & & & \\
F09097+5342& 0.254& J091319.02+532958.5&   12.07&        &    0.87& III  &    No  &  0.32$\pm0.04$&  1.20$\pm0.05$&  3.48$\pm0.09$&  3.87$\pm0.08$&  1.96$\pm0.08$&  0.34$\pm0.04$&  Seyfert      \\
F09105+4108& 0.442& J091345.49+405628.2&   12.87&    15.9&    8.27& I    &    Yes & & & & & & & \\
F09116+0334& 0.145& J091413.79+032201.3&   12.18&    10.5&    9.41& I    &    Yes &  1.48$\pm0.45$&  0.72$\pm0.08$& 12.11$\pm0.14$& 11.67$\pm0.13$&  4.44$\pm0.12$&  0.71$\pm0.07$&  Composite    \\
F09119+0945& 0.246& J091438.14+093322.9&   12.31&        &    1.18& II   &    Yes &  0.48$\pm0.03$&  0.40$\pm0.03$&  3.47$\pm0.05$&  3.19$\pm0.05$&  1.02$\pm0.06$&  0.24$\pm0.06$&  Composite    \\
F09186+4521& 0.235& J092159.39+450912.4&   12.04&        &        & n    &    No  &  1.97$\pm0.06$&  1.91$\pm0.06$& 10.89$\pm0.11$&  5.56$\pm0.08$&  2.99$\pm0.09$&  0.62$\pm0.05$&  Composite    \\
F09198+0323& 0.174& J092226.71+031048.2&   12.05&     2.2&        & II   &    Yes & & & & & & & \\
F09217+5348& 0.195& J092518.47+533525.0&   12.04&        &    1.20& I    &    No  &  0.24$\pm0.11$&  0.18$\pm0.03$&  1.18$\pm0.04$&  1.39$\pm0.05$&  0.93$\pm0.05$&  0.22$\pm0.03$&  LINERs       \\
F09220+2759& 0.531& J092501.79+274608.0&   12.92&    26.3&   26.74& n    &    No  & & & & & & & \\
F09240+4804& 0.237& J092723.13+475147.3&   12.07&        &        & II   &    No  &  1.12$\pm0.03$&  0.54$\pm0.03$&  6.48$\pm0.06$&  2.94$\pm0.05$&  1.56$\pm0.06$&                 &  Starburst    \\
F09246+0115& 0.169& J092710.88+010232.2&   12.07&        &    2.66& I    &    Yes &  1.32$\pm0.05$&  0.61$\pm0.05$& 10.75$\pm0.08$&  5.00$\pm0.05$&  3.28$\pm0.08$&  0.46$\pm0.04$&  Starburst    \\
F09258+1735& 0.252& J092838.64+172220.4&   12.16&     5.6&    5.76& n    &    No  & & & & & & & \\
F09306+5431& 0.232& J093402.47+541751.5&   12.17&        &        & III  &    Yes & & & & & & & \\
F09320+6134& 0.039& J093551.61+612111.4&   12.02&   170.1&  146.74& I    &    Yes &  1.29$\pm0.07$&  2.56$\pm0.07$& 22.31$\pm0.17$& 29.70$\pm0.18$&  9.19$\pm0.12$&  1.60$\pm0.07$&  Ambiguity    \\
F09322+0432& 0.198& J093451.87+041848.2&   12.13&     3.0&    1.41& II   &    Yes & & & & & & & \\
F09323+6222& 0.225& J093613.72+620905.4&   12.06&        &        & I    &    No  & & & & & & & \\
F09395+3939& 0.194& J094239.17+392559.7&   12.14&     3.5&    3.53& II   &    Yes &  0.45$\pm0.05$&  0.57$\pm0.06$&  6.24$\pm0.08$&  3.62$\pm0.09$&  1.96$\pm0.09$&  0.37$\pm0.05$&  Composite    \\
F09398+0013& 0.146& J094224.28$-$000005.0&   12.06&     5.5&    4.87& I    &    Yes &  0.83$\pm0.04$&  1.67$\pm0.05$& 10.26$\pm0.08$&  5.52$\pm0.06$&  4.48$\pm0.07$&  0.79$\pm0.04$&  Composite    \\
F09437+1720& 0.243& J094635.73+170558.4&   12.02&        &    1.97& n    &    No  &  2.30$\pm0.04$&  1.49$\pm0.04$& 11.55$\pm0.11$&  5.62$\pm0.07$&  3.81$\pm0.10$&  0.75$\pm0.05$&  Composite    \\
F09438+4735& 0.539& J094704.52+472143.0&   13.01&     3.1&    2.84& n    &    Yes & & & & & & & \\
F09444+1019& 0.202& J094706.99+100611.6&   12.01&        &    1.97& I    &    No  &  1.59$\pm0.06$&  1.47$\pm0.05$&  9.29$\pm0.10$&  3.77$\pm0.08$&  3.10$\pm0.07$&  0.58$\pm0.04$&  Composite Starburst\\
F09469+6234& 0.213& J095047.39+622021.3&   12.00&        &        & n    &    No  & & & & & & & \\
F09501+5535& 0.324& J095331.87+552102.2&   12.54&     2.5&    1.07& n    &    Yes & & & & & & & \\
F09555+5109& 0.215& J095846.85+505456.5&   12.18&        &        & II   &    No  &  0.47$\pm0.11$&  1.39$\pm0.04$&  3.50$\pm0.08$&  1.95$\pm0.07$&  1.25$\pm0.06$&  0.16$\pm0.04$&  Seyfert      \\
F09583+4714& 0.086& J100131.21+465946.8&   12.02&        &   24.95& II   &    Yes &  3.05$\pm0.64$& 11.21$\pm0.52$& 62.91$\pm0.21$& 25.23$\pm0.96$& 13.98$\pm0.11$&  5.09$\pm0.07$&  Composite    \\
F09591+2045& 0.357& J100153.66+203141.1&   12.50&        &    1.35& I    &    No  & & & & & & & \\
F10015$-$0018& 0.289& J100404.99$-$003253.4&   12.52&     4.0&    2.55& I    &    Yes & & & & & & & \\
F10017+4011& 0.312& J100445.17+395732.3&   12.27&        &    1.61& n    &    Yes & & & & & & & \\
F10022+5233& 0.226& J100539.16+521842.7&   12.05&        &        & n    &    No  & & & & & & & \\
F10026+3107& 0.235& J100532.13+305318.2&   12.03&     2.5&    3.62& n    &    Yes & & & & & & & \\
F10026+4347& 0.179& J100541.86+433240.3&   12.08&        &    2.81& n    &    Yes & & & & & & & \\
F10026$-$0022& 0.407& J100513.11$-$003721.4&   12.66&        &        & n    &    No  & & & & & & & \\
F10030+4126& 0.328& J100603.85+411224.8&   12.49&        &    2.21& n    &    Yes &  0.86$\pm0.03$&  1.57$\pm0.04$&  5.23$\pm0.10$&  1.60$\pm0.08$&  1.94$\pm0.18$&                 &  Starburst    \\
F10035+2740& 0.166& J100626.33+272546.4&   12.30&     5.8&    5.44& I    &    Yes &  0.32$\pm0.04$&  0.66$\pm0.05$&  2.72$\pm0.06$&  2.91$\pm0.05$&  2.46$\pm0.06$&  0.52$\pm0.04$&  LINERs       \\
F10035+4852& 0.065& J100645.86+483743.8&   12.03&    28.1&    8.59& II   &    Yes &  1.00$\pm0.05$&  0.41$\pm0.04$&  7.81$\pm0.08$&  3.97$\pm0.06$&  3.04$\pm0.06$&  0.35$\pm0.03$&  Composite    \\
F10037+1112& 0.274& J100624.37+105748.4&   12.15&        &    1.15& n    &    Yes &  1.58$\pm0.04$&  4.06$\pm0.05$&  8.05$\pm0.09$&  2.22$\pm0.06$&  2.27$\pm0.08$&  0.37$\pm0.04$&  Composite    \\
F10040+0932& 0.171& J100643.50+091727.5&   12.22&     3.0&    2.58& n    &    Yes &  1.16$\pm0.07$&  0.86$\pm0.05$&  7.28$\pm0.07$&  3.87$\pm0.07$&  2.37$\pm0.07$&  0.35$\pm0.04$&  Composite    \\
F10052+2959& 0.257& J100809.48+294425.9&   12.11&     2.6&    1.66& n    &    Yes &  0.22$\pm0.10$&  0.49$\pm0.06$&  2.51$\pm0.08$&  3.05$\pm0.10$&  0.87$\pm0.10$&                 &  Ambiguity    \\
F10059+3605& 0.161& J100852.90+355103.0&   12.03&        &        & n    &    No  & & & & & & & \\
F10105+6118& 0.213& J101358.92+610431.9&   12.01&        &    0.85& I    &    No  &  1.17$\pm0.07$&  1.49$\pm0.04$&  5.64$\pm0.08$&  2.41$\pm0.06$&  1.85$\pm0.06$&  0.33$\pm0.04$&  Composite    \\
F10106+2227& 0.274& J101325.42+221229.4&   12.15&        &    1.08& n    &    No  & & & & & & & \\
F10107+4708& 0.206& J101348.08+465359.5&   12.34&        &    2.15& I    &    No  & & & & & & & \\
F10124+2742& 0.210& J101515.35+272717.1&   12.24&     5.6&    5.36& n    &    No  &  1.68$\pm0.07$&  4.24$\pm0.07$& 12.70$\pm0.11$&  9.16$\pm0.09$&  5.13$\pm0.07$&  0.91$\pm0.07$&  Seyfert      \\
F10190+1322& 0.076& J102142.79+130656.1&   12.07&    16.8&   16.41& II   &    Yes & & & & & & & \\
F10194+2427& 0.188& J102212.64+241202.4&   12.04&     3.9&    4.08& I    &    No  &  0.51$\pm0.15$&  1.17$\pm0.05$&  4.17$\pm0.08$&  3.30$\pm0.07$&  1.55$\pm0.07$&  0.29$\pm0.04$&  Ambiguity    \\
F10196+3707& 0.267& J102229.18+365209.7&   12.20&        &    1.42& III  &    No  &  1.62$\pm0.04$&  1.53$\pm0.03$&  9.02$\pm0.09$&  4.11$\pm0.09$&  2.70$\pm0.07$&  0.42$\pm0.04$&  Composite    \\
F10211+2436& 0.209& J102359.20+242106.3&   12.06&        &        & I    &    No  &  6.07$\pm0.06$& 16.62$\pm0.09$& 23.63$\pm0.16$&  4.92$\pm0.07$&  4.41$\pm0.06$&  0.67$\pm0.04$&  Starburst    \\
F10212+2506& 0.196& J102403.67+245139.3&   12.11&     2.6&    1.87& I    &    Yes & & & & & & & \\
F10234+3052& 0.340& J102617.48+303643.1&   12.47&     3.4&    1.82& n    &    Yes & & & & & & & \\
F10253+0854& 0.417& J102755.84+083913.3&   12.65&        &        & II   &    Yes & & & & & & & \\
F10341+1312& 0.174& J103650.91+125714.7&   12.06&     4.9&    3.16& n    &    Yes & & & & & & & \\
F10345+3809& 0.203& J103728.97+375407.6&   12.05&        &        & I    &    No  &  2.41$\pm0.06$&  4.22$\pm0.05$& 11.76$\pm0.11$&  2.30$\pm0.07$&  3.79$\pm0.07$&  0.52$\pm0.04$&  Starburst    \\
F10360+1428& 0.375& J103840.87+141307.5&   12.51&        &        & II   &    Yes & & & & & & & \\
F10369+4913& 0.175& J104000.53+485744.5&   12.06&     7.5&    7.25& I    &    Yes &  3.01$\pm0.06$&  2.07$\pm0.07$& 15.34$\pm0.13$&  7.65$\pm0.08$&  5.14$\pm0.09$&  0.84$\pm0.05$&  Composite    \\
F10372+4801& 0.486& J104014.42+474554.7&   12.81&     4.1&    4.28& n    &    Yes & & & & & & & \\
F10378+1108& 0.136& J104029.17+105318.3&   12.34&     8.4&    8.55& I    &    Yes &  1.30$\pm0.28$&  2.75$\pm0.35$& 13.63$\pm0.13$& 15.42$\pm0.13$&  8.66$\pm0.12$&  2.08$\pm0.06$&  LINERs       \\
F10418+1153& 0.230& J104429.27+113811.3&   12.06&   190.4&   26.69& I    &    Yes &  0.23$\pm0.06$&  3.65$\pm0.06$&  2.16$\pm0.06$&  3.02$\pm0.07$&  0.97$\pm0.07$&  0.42$\pm0.06$&  Seyfert      \\
F10445+4205& 0.199& J104726.60+414956.7&   12.14&        &    1.00& II   &    Yes &  1.16$\pm0.05$&  1.15$\pm0.04$&  7.82$\pm0.08$&  3.30$\pm0.05$&  2.64$\pm0.06$&  0.36$\pm0.03$&  Composite    \\
F10494+4424& 0.092& J105223.52+440847.6&   12.25&    21.2&   20.74& I    &    Yes &  0.42$\pm0.06$&  0.69$\pm0.05$&  5.95$\pm0.07$&  4.67$\pm0.06$&  3.00$\pm0.07$&  0.68$\pm0.04$&  Composite    \\
F10507+3329& 0.243& J105330.94+331342.3&   12.05&        &    2.69& I    &    Yes &  0.35$\pm0.05$&  0.67$\pm0.04$&  2.84$\pm0.06$&  2.90$\pm0.06$&  0.85$\pm0.07$&  0.17$\pm0.04$&  Ambiguity    \\
F10522+0003& 0.220& J105447.31$-$001227.7&   12.24&     2.9&    1.82& II   &    Yes & & & & & & & \\
F10531+5531& 0.256& J105609.81+551604.2&   12.01&        &        & I    &    No  & & & & & & & \\
F10538+3309& 0.457& J105633.12+325337.7&   12.62&        &        & n    &    No  & & & & & & & \\
F10544+6123& 0.257& J105736.77+610737.2&   12.08&        &        & I    &    No  &  0.75$\pm0.04$&  0.26$\pm0.02$&  3.15$\pm0.04$&  1.40$\pm0.04$&  0.87$\pm0.05$&  0.15$\pm0.05$&  Starburst    \\
F10558+3845& 0.208& J105839.30+382906.6&   12.23&        &    2.25& I    &    Yes &  0.40$\pm0.09$&  0.26$\pm0.03$&  2.58$\pm0.06$&  1.63$\pm0.06$&  0.89$\pm0.06$&  0.15$\pm0.05$&  Composite    \\
F10594+3818& 0.158& J110214.00+380234.6&   12.31&     9.7&    9.61& I    &    Yes &  3.40$\pm0.08$&  2.30$\pm0.08$& 21.37$\pm0.20$& 11.73$\pm0.13$&  7.03$\pm0.10$&  0.92$\pm0.05$&  Composite    \\
F11028+3130& 0.199& J110537.54+311432.2&   12.43&        &    2.27& I    &    Yes & & & & & & & \\
F11028+3442& 0.509& J110539.82+342534.6&   12.86&        &        & n    &    Yes & & & & & & & \\
F11057+4053& 0.165& J110832.95+403731.7&   12.08&     4.7&    3.90& I    &    Yes &  0.28$\pm0.08$&  0.51$\pm0.07$&  3.79$\pm0.09$&  4.87$\pm0.08$&  1.78$\pm0.08$&  0.49$\pm0.06$&  Ambiguity    \\
F11062+0715& 0.181& J110851.03+065901.4&   12.01&    11.1&    9.84& I    &    No  &  4.90$\pm0.09$& 30.54$\pm0.40$& 38.80$\pm0.29$& 10.31$\pm0.36$& 13.71$\pm0.13$&  3.31$\pm0.14$&  Seyfert      \\
F11066+4242& 0.232& J110926.71+422558.1&   12.11&     2.4&    1.73& I    &    No  & & & & & & & \\
F11070+4249& 0.261& J110952.83+423315.7&   12.34&    15.4&   16.96& n    &    Yes & & & & & & & \\
F11087+5351& 0.143& J111136.37+533459.4&   12.03&    31.9&   30.97& I    &    Yes &  0.75$\pm0.04$&  3.07$\pm0.07$&  6.96$\pm0.09$&  7.00$\pm0.08$&  4.85$\pm0.06$&  1.18$\pm0.04$&  Seyfert      \\
F11095+2749& 0.235& J111211.07+273256.2&   12.15&     3.5&    2.56& I    &    Yes &  5.78$\pm0.06$& 12.78$\pm0.11$& 27.29$\pm0.21$&  6.54$\pm0.08$&  7.05$\pm0.11$&  1.14$\pm0.05$&  Starburst    \\
F11134+0225& 0.211& J111603.13+020852.2&   12.01&        &    0.57& n    &    Yes & & & & & & & \\
F11162+6020& 0.264& J111907.01+600430.8&   12.55&    44.5&   56.22& I    &    Yes & & & & & & & \\
F11163+3207& 0.261& J111902.27+315122.6&   12.22&    36.1&   34.38& n    &    Yes & & & & & & & \\
F11188+1138& 0.185& J112129.00+112225.7&   12.35&     7.1&    6.53& I    &    Yes &  1.43$\pm0.09$&  5.73$\pm0.07$& 12.56$\pm0.11$& 11.47$\pm0.11$&  4.13$\pm0.09$&  0.88$\pm0.05$&  Seyfert      \\
F11206+3639& 0.242& J112319.19+362331.1&   12.42&    22.5&   13.54& I    &    No  & & & & & & & \\
F11213+6556& 0.264& J112424.60+653945.8&   12.28&        &        & I    &    Yes & & & & & & & \\
F11215+1058& 0.199& J112409.72+104201.8&   12.08&        &    1.38& III  &    No  &  0.43$\pm0.05$&  0.84$\pm0.06$&  4.61$\pm0.08$&  4.56$\pm0.08$&  1.90$\pm0.08$&  0.33$\pm0.05$&  Ambiguity    \\
F11215+3853& 0.295& J112414.54+383650.9&   12.31&        &    1.94& n    &    Yes & & & & & & & \\
F11307+0449& 0.248& J113320.91+043255.2&   12.12&     3.4&    5.02& n    &    No  & & & & & & & \\
F11327+4137& 0.183& J113524.86+412119.8&   12.00&        &        & n    &    No  & & & & & & & \\
F11364+1307& 0.235& J113901.98+125117.7&   12.18&        &        & I    &    Yes & & & & & & & \\
F11370+4647& 0.173& J113939.35+463132.1&   12.06&     4.4&    4.95& I    &    No  & & & & & & & \\
F11387+4116& 0.149& J114122.03+405950.3&   12.15&     6.5&    5.39& n    &    Yes &  0.59$\pm0.14$&  0.32$\pm0.05$&  5.49$\pm0.08$&  5.12$\pm0.08$&  2.12$\pm0.08$&  0.36$\pm0.06$&  Composite    \\
F11394+0108& 0.245& J114203.41+005135.9&   12.22&    19.2&   17.68& I    &    Yes & & & & & & & \\
F11417+1151& 0.271& J114420.31+113500.8&   12.33&        &    2.62& n    &    No  & & & & & & & \\
F11506+1331& 0.127& J115314.23+131427.9&   12.39&    13.5&   13.16& I    &    Yes &  0.86$\pm0.04$&  1.55$\pm0.05$& 10.23$\pm0.09$&  4.37$\pm0.06$&  4.23$\pm0.07$&  0.97$\pm0.04$&  Composite    \\
F11514+1212& 0.365& J115402.70+115528.4&   12.62&        &        & n    &    Yes & & & & & & & \\
F11518+2746& 0.267& J115420.94+273001.6&   12.17&        &        & III  &    No  & & & & & & & \\
F11553$-$0259& 0.215& J115753.20$-$031537.1&   12.06&     3.3&    2.58& n    &    Yes & & & & & & & \\
F11557+1342& 0.439& J115816.72+132624.2&   12.66&        &    2.47& n    &    No  & & & & & & & \\
F11595+1144& 0.194& J120205.59+112812.2&   12.34&     8.7&    5.77& n    &    Yes &  3.01$\pm0.08$&  3.46$\pm0.07$& 19.10$\pm0.15$&  8.37$\pm0.11$&  5.96$\pm0.10$&  0.87$\pm0.06$&  Composite    \\
F12043+5215& 0.398& J120652.44+515918.7&   12.51&        &    1.32& n    &    Yes & & & & & & & \\
F12047+0233& 0.221& J120721.45+021657.7&   12.13&        &    1.74& n    &    Yes &  0.98$\pm0.05$&  0.84$\pm0.03$&  7.00$\pm0.07$&  4.31$\pm0.05$&  1.96$\pm0.05$&  0.29$\pm0.03$&  Composite    \\
F12112+0305& 0.073& J121346.07+024841.5&   12.38&    23.3&   24.64& II   &    Yes &  1.31$\pm0.04$&  3.24$\pm0.05$& 13.74$\pm0.09$&  6.92$\pm0.06$&  6.82$\pm0.06$&  1.55$\pm0.04$&  Composite    \\
F12126+0943& 0.263& J121509.84+092709.5&   12.09&        &        & I    &    Yes &  0.22$\pm0.36$&  0.41$\pm0.04$&  1.27$\pm0.12$&  1.81$\pm0.08$&  1.55$\pm0.10$&  0.35$\pm0.07$&  LINERs       \\
F12136+3919& 0.334& J121608.15+390245.7&   12.70&     2.7&        & n    &    No  & & & & & & & \\
F12232+5532& 0.232& J122538.31+551548.9&   12.36&     3.6&    4.96& n    &    Yes &  0.50$\pm0.08$&  0.71$\pm0.05$&  3.56$\pm0.08$&  1.86$\pm0.07$&  1.94$\pm0.12$&                 &  Composite    \\
F12288+2811& 0.212& J123121.37+275524.0&   12.08&     2.4&    1.30& I    &    No  & & & & & & & \\
F12297+5222& 0.391& J123205.48+520613.4&   12.61&     3.8&    4.12& n    &    Yes & & & & & & & \\
F12375+3721& 0.238& J123959.05+370505.1&   12.11&     7.9&    6.13& III  &    No  & & & & & & & \\
F12433+6540& 0.320& J124526.98+652358.3&   12.36&        &        & n    &    Yes & & & & & & & \\
F12442+4550& 0.196& J124633.52+453421.7&   12.28&        &    2.77& III  &    Yes & & & & & & & \\
F12447+3721& 0.158& J124707.75+370536.7&   12.14&     2.7&    2.17& I    &    Yes &  6.99$\pm0.08$& 17.45$\pm0.13$& 29.96$\pm0.22$&  5.85$\pm0.08$&  7.83$\pm0.08$&  1.28$\pm0.04$&  Ambiguity    \\
F12465+4458& 0.228& J124854.99+444213.8&   12.09&        &        & II   &    No  &  0.99$\pm0.05$&  9.53$\pm0.09$&  4.67$\pm0.08$&  2.76$\pm0.06$&  1.88$\pm0.07$&  0.38$\pm0.04$&  Seyfert      \\
F12469+4359& 0.302& J124916.55+434254.6&   12.36&        &    1.81& n    &    Yes &  0.63$\pm0.04$&  0.58$\pm0.04$&  5.30$\pm0.10$&  2.98$\pm0.08$&  2.29$\pm0.14$&  0.49$\pm0.07$&  Composite    \\
F12471+4759& 0.304& J124927.86+474249.7&   12.55&     3.2&    2.53& n    &    Yes & & & & & & & \\
F12482+3135& 0.264& J125037.03+311853.0&   12.14&        &        & n    &    No  & & & & & & & \\
F12487+0235& 0.253& J125120.04+021902.4&   12.37&        &    2.22& I    &    Yes &  0.27$\pm0.04$&  0.34$\pm0.04$&  3.57$\pm0.07$&  3.39$\pm0.07$&  1.72$\pm0.10$&  0.23$\pm0.06$&  Ambiguity    \\
F12489+6619& 0.282& J125100.45+660326.8&   12.17&        &        & n    &    Yes & & & & & & & \\
F12494+3227& 0.326& J125154.92+321110.5&   12.41&     2.7&    1.16& I    &    Yes & & & & & & & \\
F12532$-$0322& 0.169& J125547.83$-$033909.6&   12.06&     3.4&    3.74& I    &    Yes &  1.62$\pm0.06$&  7.83$\pm0.09$& 11.55$\pm0.09$&  7.95$\pm0.07$&  4.88$\pm0.08$&  0.96$\pm0.05$&  Seyfert      \\
F12535+0254& 0.219& J125604.92+023831.9&   12.26&        &        & n    &    Yes & & & & & & & \\
F12563+3640& 0.362& J125839.02+362449.8&   12.51&        &        & n    &    No  & & & & & & & \\
F13005+6343& 0.335& J130236.96+632656.2&   12.37&        &        & I    &    Yes & & & & & & & \\
F13096+4507& 0.232& J131201.62+445109.9&   12.20&        &        & n    &    No  & & & & & & & \\
F13161+0927& 0.282& J131842.18+091112.9&   12.22&        &    0.99& I    &    No  &  0.89$\pm0.06$&  2.82$\pm0.05$&  7.34$\pm0.09$&  6.99$\pm0.10$&  2.57$\pm0.10$&  0.59$\pm0.05$&  Seyfert      \\
F13163+5237& 0.355& J131827.08+522049.8&   12.66&        &        & n    &    No  & & & & & & & \\
F13190+4050& 0.185& J132117.48+403519.5&   12.08&     2.5&    2.62& n    &    Yes &  0.28$\pm0.21$&  1.48$\pm0.08$&  3.60$\pm0.09$&  3.98$\pm0.10$&  1.39$\pm0.11$&  0.19$\pm0.06$&  Seyfert      \\
F13205+3853& 0.428& J132248.41+383816.5&   12.55&        &        & n    &    No  & & & & & & & \\
F13209+6353& 0.200& J132244.13+633724.9&   12.21&     6.8&    6.72& I    &    Yes &  0.60$\pm0.06$&  4.14$\pm0.28$&  5.07$\pm0.11$&  7.58$\pm0.11$&  3.98$\pm0.08$&  1.11$\pm0.06$&  Seyfert      \\
F13210+3932& 0.566& J132317.01+391626.5&   12.93&        &        & n    &    Yes & & & & & & & \\
F13218+0552& 0.203& J132419.89+053704.7&   12.41&     4.9&    4.26& I    &    Yes & & & & & & & \\
F13231+6235& 0.237& J132456.30+621958.1&   12.31&     3.9&    2.85& I    &    Yes & & & & & & & \\
F13243+6308& 0.242& J132608.51+625207.3&   12.28&        &        & n    &    No  &  1.05$\pm0.04$&  1.40$\pm0.04$&  4.32$\pm0.07$&  1.23$\pm0.05$&  1.37$\pm0.09$&                 &  Starburst    \\
F13342+3932& 0.179& J133624.06+391731.0&   12.37&     6.4&    6.94& I    &    Yes & & & & & & & \\
F13403$-$0038& 0.326& J134251.61$-$005345.3&   12.39&        &        & n    &    Yes & & & & & & & \\
F13408+4047& 0.906& J134252.95+403201.6&   13.47&   151.6&  136.55& n    &    Yes & & & & & & & \\
F13428+5608& 0.037& J134442.16+555313.5&   12.16&   144.7&  132.02& I    &    Yes &  8.18$\pm0.33$& 31.33$\pm1.36$& 82.06$\pm0.62$& 87.51$\pm0.56$& 49.47$\pm0.35$& 10.57$\pm0.18$&  Seyfert      \\
F13446+3727& 0.215& J134651.82+371231.0&   12.05&     2.6&    2.02& I    &    Yes &  2.87$\pm0.06$&  9.71$\pm0.08$& 15.36$\pm0.13$& 10.92$\pm0.11$&  4.54$\pm0.08$&  0.70$\pm0.05$&  Seyfert      \\
F13451+1232& 0.121& J134733.36+121724.3&   12.19&        & 4859.88& II   &    Yes & & & & & & & \\
F13457+5702& 0.209& J134732.49+564736.7&   12.00&        &    1.60& II   &    No  & & & & & & & \\
F13469+5833& 0.158& J134840.07+581851.9&   12.29&     3.1&    3.02& I    &    Yes &  0.43$\pm0.06$&  0.31$\pm0.05$&  3.45$\pm0.09$&  2.79$\pm0.07$&  1.47$\pm0.08$&  0.19$\pm0.03$&  Composite    \\
F13479+3008& 0.229& J135014.63+295318.1&   12.18&        &        & n    &    No  &  3.29$\pm0.05$&  3.07$\pm0.05$& 13.62$\pm0.12$&  3.75$\pm0.05$&  3.33$\pm0.07$&  0.35$\pm0.03$&  Starburst    \\
F13485+3739& 0.248& J135043.17+372434.0&   12.27&     2.7&    1.84& I    &    Yes &  0.40$\pm0.06$&  0.38$\pm0.04$&  4.20$\pm0.10$&  3.97$\pm0.08$&  1.41$\pm0.11$&  0.33$\pm0.05$&  Composite    \\
F13515+0317& 0.278& J135404.79+030242.6&   12.22&        &    2.53& I    &    Yes &  0.43$\pm0.03$&  3.40$\pm0.56$&  4.63$\pm0.09$&  4.13$\pm0.09$&  1.70$\pm0.08$&  0.48$\pm0.06$&  Seyfert      \\
F13536$-$0108& 0.199& J135612.65$-$012340.5&   12.02&        &    0.81& I    &    No  &  0.40$\pm0.04$&  0.22$\pm0.03$&  3.12$\pm0.05$&  1.70$\pm0.04$&  1.12$\pm0.05$&  0.21$\pm0.04$&  Composite    \\
F13539+2920& 0.109& J135609.99+290535.1&   12.11&    11.6&   10.70& I    &    Yes &  1.29$\pm0.05$&  1.44$\pm0.05$& 14.26$\pm0.11$&  8.73$\pm0.08$&  6.84$\pm0.08$&  1.43$\pm0.05$&  Composite    \\
F13573+5429& 0.253& J135908.54+541528.3&   12.10&        &    2.09& n    &    No  & & & & & & & \\
F14014+3718& 0.211& J140337.76+370355.5&   12.10&     2.4&    1.96& III  &    Yes &  2.69$\pm0.06$&  2.70$\pm0.04$& 14.58$\pm0.13$&  5.70$\pm0.08$&  3.55$\pm0.07$&  0.40$\pm0.05$&  Starburst    \\
F14026+4341& 0.323& J140438.80+432707.4&   12.71&        &    1.46& I    &    Yes & & & & & & & \\
F14041+0117& 0.236& J140638.21+010254.6&   12.48&    14.6&    9.19& n    &    Yes &  1.02$\pm0.03$&  2.73$\pm0.12$& 49.51$\pm0.07$&  1.68$\pm0.10$&  2.21$\pm0.07$&  0.99$\pm0.07$&  Composite    \\
F14060+2919& 0.117& J140819.03+290447.0&   12.13&     9.3&    7.86& I    &    Yes &  6.38$\pm0.09$&  5.03$\pm0.09$& 45.34$\pm0.32$& 20.29$\pm0.17$& 13.78$\pm0.13$&  1.82$\pm0.06$&  Composite    \\
F14060$-$0304& 0.353& J140837.68$-$031900.8&   12.52&        &    2.14& n    &    Yes & & & & & & & \\
F14082+0205& 0.201& J141049.55+015135.0&   12.07&        &    2.09& I    &    Yes & & & & & & & \\
F14088+0212& 0.202& J141122.59+015815.1&   12.05&        &    1.02& I    &    Yes & & & & & & & \\
F14146+2353& 0.282& J141655.53+234018.2&   12.14&        &    1.28& n    &    No  & & & & & & & \\
F14166+6514& 0.364& J141753.69+650025.2&   12.71&        &        & III  &    Yes & & & & & & & \\
F14167+4247& 0.421& J141842.22+423343.3&   12.70&        &    1.25& n    &    Yes & & & & & & & \\
F14170+4545& 0.150& J141858.85+453212.7&   12.03&     4.9&    5.86& I    &    Yes & & & & & & & \\
F14202+2615& 0.159& J142231.37+260205.1&   12.36&     9.8&    8.31& II   &    Yes &  5.28$\pm0.07$&  4.72$\pm0.07$& 29.29$\pm0.24$& 13.13$\pm0.13$&  8.74$\pm0.10$&  0.98$\pm0.05$&  Composite    \\
F14204+4533& 0.167& J142221.85+452011.9&   12.01&     7.4&    7.87& n    &    Yes &  4.68$\pm0.63$&  4.77$\pm0.26$& 28.24$\pm0.22$& 12.61$\pm0.12$&  8.21$\pm0.12$&  1.20$\pm0.06$&  Composite    \\
F14248$-$0045& 0.162& J142727.28$-$005841.1&   12.18&     5.4&    3.51& III  &    Yes &  0.77$\pm0.04$&  0.60$\pm0.05$&  9.73$\pm0.11$&  5.56$\pm0.08$&  3.31$\pm0.08$&  0.58$\pm0.06$&  Composite    \\
F14298+5259& 0.363& J143130.12+524532.8&   12.43&        &        & n    &    Yes & & & & & & & \\
F14302+1243& 0.332& J143245.00+122951.3&   12.46&        &        & n    &    No  & & & & & & & \\
F14312+2825& 0.174& J143327.52+281159.8&   12.22&     6.0&    5.63& I    &    Yes &  0.60$\pm0.08$&  5.07$\pm0.09$&  8.20$\pm0.09$&  7.47$\pm0.08$&  2.68$\pm0.07$&  0.53$\pm0.04$&  Seyfert      \\
F14315+2955& 0.527& J143344.53+294248.0&   12.82&        &        & n    &    No  & & & & & & & \\
F14318$-$0252& 0.187& J143425.31$-$030614.4&   12.10&        &        & n    &    No  &  3.68$\pm0.06$&  9.41$\pm0.07$& 14.21$\pm0.10$&  2.44$\pm0.05$&  3.89$\pm0.07$&  0.55$\pm0.04$&  Starburst    \\
F14330+0141& 0.232& J143535.54+012834.8&   12.16&    14.6&   15.08& I    &    Yes &  0.16$\pm0.03$&  1.54$\pm0.05$&  1.82$\pm0.05$&  1.83$\pm0.05$&  0.93$\pm0.09$&                 & Seyfert       \\
F14336$-$0147& 0.150& J143610.59$-$020055.6&   12.02&        &        & I    &    No  &  1.04$\pm0.15$&  1.61$\pm0.33$&  4.17$\pm0.06$&  1.24$\pm0.05$&  0.44$\pm0.04$&                 &  Starburst    \\
F14351+3553& 0.362& J143715.26+354006.7&   12.42&        &        & n    &    Yes & & & & & & & \\
F14374+0120& 0.456& J144001.25+010743.2&   12.80&        &        & n    &    Yes & & & & & & & \\
F14379+5420& 0.268& J143930.59+540807.4&   12.22&     3.6&    1.93& I    &    Yes &  0.91$\pm0.04$&  0.98$\pm0.03$&  5.66$\pm0.07$&  2.07$\pm0.09$&  1.82$\pm0.06$&  0.32$\pm0.05$&  Starburst    \\
F14390+6209& 0.275& J144012.76+615633.2&   12.31&     3.4&    2.88&      &    Yes & & & & & & & \\
F14394+5332& 0.105& J144104.38+532008.7&   12.08&    42.2&   39.55& II   &    Yes & & & & & & & \\
F14402+0108& 0.243& J144247.57+005532.0&   12.08&        &        & n    &    No  & & & & & & & \\
F14413+3730& 0.259& J144319.55+371800.9&   12.20&        &    1.76& I    &    Yes & & & & & & & \\
F14483+0059& 0.334& J145054.38+004646.8&   12.37&        &    1.29& I    &    No  & & & & & & & \\
F14488+3521& 0.206& J145054.16+350837.8&   12.30&     6.2&    5.26& n    &    Yes &  3.65$\pm0.09$&  5.88$\pm0.09$& 28.86$\pm0.25$& 19.19$\pm0.19$&  7.45$\pm0.13$&  1.23$\pm0.11$&  Composite    \\
F14513$-$0235& 0.209& J145355.90$-$024745.4&   12.10&        &    1.17& II   &    Yes &  1.06$\pm0.17$&  0.54$\pm0.04$&  5.25$\pm0.07$&  2.28$\pm0.06$&  1.91$\pm0.06$&  0.26$\pm0.04$&  Starburst    \\
F14541+3813& 0.283& J145608.63+380038.6&   12.01&        &        & n    &    No  & & & & & & & \\
F14541+4906& 0.247& J145549.42+485436.3&   12.31&     7.0&    6.35& I    &    Yes &  4.39$\pm0.18$& 35.01$\pm0.39$& 14.91$\pm0.14$&  7.92$\pm0.09$&  3.80$\pm0.09$&  0.95$\pm0.06$&  Seyfert      \\
F14541+5734& 0.301& J145531.90+572258.1&   12.14&        &        & n    &    No  &  2.83$\pm0.05$&  5.28$\pm0.06$& 11.68$\pm0.12$&  3.32$\pm0.07$&  2.56$\pm0.10$&  0.46$\pm0.05$&  Starburst    \\
F14560+0845& 0.307& J145829.97+083400.3&   12.36&        &    2.28& I    &    No  & & & & & & & \\
F15002+4945& 0.337& J150150.52+493338.4&   12.52&     3.1&    3.09& n    &    Yes &  1.16$\pm0.04$&  1.46$\pm0.04$&  6.78$\pm0.15$&  3.76$\pm0.10$&  1.98$\pm0.13$&  0.48$\pm0.08$&  Composite    \\
F15004+0351& 0.218& J150259.01+034003.9&   12.13&        &    2.10& n    &    Yes &  1.22$\pm0.05$&  0.47$\pm0.03$&  8.26$\pm0.11$&  5.47$\pm0.08$&  3.01$\pm0.08$&  0.39$\pm0.04$&  Composite    \\
F15023+5404& 0.280& J150351.02+535243.7&   12.11&        &        & I    &    No  &  0.61$\pm0.06$&  0.18$\pm0.03$&  3.58$\pm0.10$&  1.46$\pm0.09$&  1.05$\pm0.09$&  0.00$\pm0.00$&  Starburst    \\
F15034+4444& 0.465& J150517.72+443244.0&   12.56&        &    2.30& n    &    No  & & & & & & & \\
F15043+5754& 0.151& J150539.56+574307.3&   12.16&     2.4&    2.64& I    &    Yes &  1.29$\pm0.13$&  1.11$\pm0.18$&  8.87$\pm0.09$&  3.62$\pm0.06$&  3.00$\pm0.07$&  0.32$\pm0.05$&  Starburst    \\
F15070+4100& 0.307& J150858.61+404917.1&   12.24&        &        & I    &    Yes & & & & & & & \\
F15097$-$0133& 0.207& J151218.48$-$014430.2&   12.10&     3.3&    3.00& n    &    No  &  1.51$\pm0.10$&  1.45$\pm0.04$&  7.94$\pm0.10$&  3.64$\pm0.06$&  2.89$\pm0.06$&  0.39$\pm0.08$&  Composite    \\
F15111+2458& 0.220& J151318.04+244655.3&   12.19&        &    3.19& I    &    No  &  1.39$\pm0.70$&  5.64$\pm0.36$&  8.26$\pm0.11$&  7.51$\pm0.10$&  4.30$\pm0.08$&  0.89$\pm0.05$&  Seyfert      \\
F15177+5909& 0.296& J151859.47+585828.7&   12.28&        &        & n    &    No  & & & & & & & \\
F15206+3342& 0.125& J152238.10+333135.8&   12.18&    10.7&    9.96& n    &    Yes & 27.69$\pm0.94$& 80.74$\pm1.13$&149.06$\pm0.95$& 34.49$\pm0.71$& 23.51$\pm0.18$&  4.88$\pm0.29$&  Composite    \\
F15206+3631& 0.152& J152234.86+362058.6&   12.04&     4.8&    4.82& II   &    Yes &  0.48$\pm0.11$&  1.62$\pm0.08$&  6.39$\pm0.10$& 10.20$\pm0.11$&  3.99$\pm0.08$&  1.14$\pm0.06$&  Ambiguity    \\
F15222+2405& 0.318& J152424.49+235524.0&   12.31&        &        & n    &    No  & & & & & & & \\
F15225+2350& 0.138& J152443.88+234010.2&   12.15&     6.6&    5.53& I    &    Yes &  0.84$\pm0.03$&  1.73$\pm0.15$&  8.53$\pm0.08$&  4.56$\pm0.05$&  2.95$\pm0.06$&  0.40$\pm0.03$&  Composite    \\
F15250+3608& 0.055& J152659.44+355837.1&   12.01&    14.5&   13.06& I    &    Yes &  4.63$\pm0.18$&  5.11$\pm0.12$& 26.45$\pm0.22$& 12.31$\pm0.15$& 10.05$\pm0.14$&  1.99$\pm0.09$&  Composite    \\
F15261+5502& 0.229& J152726.65+545151.2&   12.22&        &    1.50& I    &    Yes &  0.90$\pm0.04$&  0.93$\pm0.03$&  4.35$\pm0.06$&  1.60$\pm0.04$&  1.72$\pm0.06$&  0.29$\pm0.03$&  Starburst    \\
F15296+3612& 0.344& J153135.34+360242.7&   12.36&        &        & n    &    Yes & & & & & & & \\
F15320+0325& 0.206& J153431.02+031527.7&   12.05&     4.0&    2.95& I    &    No  & & & & & & & \\
F15330+4439& 0.250& J153447.05+442923.4&   12.04&        &        & II   &    No  &  0.82$\pm0.06$&  0.46$\pm0.03$&  3.97$\pm0.06$&  1.38$\pm0.05$&  1.07$\pm0.09$&  0.29$\pm0.06$&  Starburst    \\
F15390+3913& 0.239& J154049.23+390350.8&   12.02&        &    1.61& n    &    Yes &  7.61$\pm0.07$& 21.15$\pm0.15$& 30.79$\pm0.21$&  5.98$\pm0.07$&  5.87$\pm0.09$&  1.04$\pm0.04$&  Starburst    \\
F15432+3502& 0.516& J154510.96+345247.0&   12.81&    18.5&   15.93& n    &    Yes & & & & & & & \\
F15437+4647& 0.228& J154518.05+463838.1&   12.04&     3.5&    3.67& II   &    No  & & & & & & & \\
F15439+4855& 0.399& J154530.24+484609.1&   12.58&     3.6&    2.11& II   &    Yes & & & & & & & \\
F15458+0041& 0.252& J154823.32+003212.1&   12.05&        &    1.99& n    &    No  &  0.35$\pm0.03$&  5.53$\pm0.30$&  2.32$\pm0.04$&  2.89$\pm0.04$&  1.18$\pm0.07$&  0.22$\pm0.03$&  Seyfert      \\
F15478+5014& 0.197& J154916.28+500536.4&   12.11&     3.2&    2.44& n    &    Yes &  1.45$\pm0.06$&  0.75$\pm0.04$&  8.75$\pm0.10$&  4.56$\pm0.07$&  2.50$\pm0.07$&  0.26$\pm0.03$&  Composite    \\
F15529+4545& 0.517& J155433.22+453646.4&   12.81&        &    1.32& I    &    Yes & & & & & & & \\
F15531+2513& 0.185& J155519.53+250433.4&   12.02&        &        & II   &    No  &  0.88$\pm0.06$&  0.50$\pm0.04$&  5.52$\pm0.06$&  3.12$\pm0.06$&  2.12$\pm0.07$&  0.26$\pm0.04$&  Composite    \\
F15577+3816& 0.218& J155930.40+380838.7&   12.14&     3.1&    2.41& I    &    Yes &  2.11$\pm0.06$& 25.12$\pm0.62$&  9.12$\pm0.10$&  4.93$\pm0.08$&  2.96$\pm0.08$&  0.70$\pm0.04$&  Seyfert      \\
F15583+4002& 0.218& J160006.09+395403.0&   12.06&        &    2.02& I    &    Yes & & & & & & & \\
F16019+0828& 0.228& J160418.83+082037.2&   12.21&        &        & I    &    No  &  3.00$\pm0.03$&  4.29$\pm0.04$& 13.69$\pm0.08$&  3.82$\pm0.04$&  3.52$\pm0.05$&  0.43$\pm0.02$&  Starburst    \\
F16031+4222& 0.223& J160446.69+421415.3&   12.11&        &    1.75& n    &    No  & & & & & & & \\
F16075+2838& 0.170& J160933.41+283058.4&   12.16&     4.3&    4.80& II   &    Yes & & & & & & & \\
F16078+2645& 0.190& J160958.54+263739.6&   12.16&        &        & n    &    No  & & & & & & & \\
F16098+2624& 0.184& J161153.76+261646.2&   12.08&        &    1.67& I    &    No  & & & & & & & \\
F16109+2318& 0.373& J161307.19+231101.7&   12.68&        &        & n    &    No  & & & & & & & \\
F16116+0638& 0.241& J161407.70+063114.1&   12.14&        &    1.32& I    &    No  & & & & & & & \\
F16117+4904& 0.241& J161315.95+485721.9&   12.04&     4.8&    4.32& n    &    No  & & & & & & & \\
F16122+1531& 0.308& J161431.72+152421.9&   12.42&    24.2&   20.27& n    &    No  & & & & & & & \\
F16126+1953& 0.252& J161448.24+194609.8&   12.27&        &    2.93& I    &    No  & & & & & & & \\
F16133+2107& 0.091& J161534.13+210019.7&   12.00&     9.4&   11.24& I    &    Yes &  0.61$\pm0.08$&  0.99$\pm0.06$&  6.63$\pm0.08$&  6.20$\pm0.08$&  4.85$\pm0.09$&  1.14$\pm0.06$&  LINERs       \\
F16148+2104& 0.415& J161657.59+205746.6&   12.85&        &        & II   &    No  & & & & & & & \\
F16172+4432& 0.335& J161849.25+442517.3&   12.41&     3.0&    3.09& I    &    No  & & & & & & & \\
F16264+3157& 0.361& J162824.02+315028.3&   12.37&        &    1.51& n    &    Yes &  0.06$\pm0.02$&  1.57$\pm0.03$&  1.15$\pm0.14$&  1.30$\pm0.13$&  1.02$\pm0.12$&  0.14$\pm0.04$&  Seyfert      \\
F16300+1558& 0.242& J163221.37+155145.5&   12.77&     7.5&    5.93& I    &    Yes &  0.25$\pm0.03$&  0.73$\pm0.04$&  3.85$\pm0.07$&  2.25$\pm0.06$&  1.97$\pm0.10$&  0.44$\pm0.05$&  Seyfert      \\
F16301+4617& 0.329& J163134.12+461050.6&   12.29&        &    1.04& I    &    Yes &  1.10$\pm0.06$&  0.84$\pm0.03$&  5.53$\pm0.09$&  2.44$\pm0.08$&  1.51$\pm0.10$&  0.15$\pm0.04$&  Composite    \\
F16403+2537& 0.160& J164223.46+253147.6&   12.03&        &    4.40& n    &    No  &  3.36$\pm0.08$&  2.05$\pm0.08$& 25.16$\pm0.25$& 14.10$\pm0.16$&  8.72$\pm0.14$&  1.09$\pm0.08$&  Composite    \\
F16413+3954& 0.594& J164258.81+394837.0&   13.39&  7098.6& 6598.61& n    &    Yes & & & & & & & \\
F16474+3430& 0.113& J164914.09+342513.2&   12.22&    11.1&        & II   &    Yes &  1.54$\pm0.05$&  1.00$\pm0.05$&  7.71$\pm0.09$&  3.14$\pm0.05$&  2.52$\pm0.06$&  0.26$\pm0.03$&  Starburst    \\
F16533+6216& 0.106& J165352.11+621149.7&   12.02&    16.5&   14.43& n    &    Yes &  5.90$\pm0.09$&  3.13$\pm0.07$& 36.78$\pm0.24$& 20.22$\pm0.16$& 12.02$\pm0.11$&  1.67$\pm0.06$&  Composite    \\
F17051+3824& 0.168& J170653.27+382007.0&   12.23&     4.4&    4.30& I    &    Yes &  0.24$\pm0.07$&  0.71$\pm0.07$&  2.23$\pm0.06$&  3.22$\pm0.06$&  2.25$\pm0.09$&  0.50$\pm0.06$&  LINERs       \\
F17081+3300& 0.279& J171000.75+325658.0&   12.20&        &        & n    &    Yes &  0.87$\pm0.03$&  3.29$\pm0.05$&  6.42$\pm0.08$&  4.89$\pm0.07$&  1.74$\pm0.07$&  0.39$\pm0.04$&  Seyfert      \\
F17175+6603& 0.292& J171737.96+655939.3&   12.25&        &        & n    &    Yes & & & & & & & \\
F17214+2845& 0.241& J172322.64+284249.6&   12.32&        &        & n    &    No  &  0.91$\pm0.03$&  0.43$\pm0.02$&  4.99$\pm0.06$&  1.80$\pm0.04$&  1.54$\pm0.06$&  0.21$\pm0.04$&  Starburst    \\
F17234+6228& 0.240& J172351.74+622519.6&   12.14&     5.7&    1.93& n    &    Yes & & & & & & & \\
F20522$-$0120& 0.173& J205450.55$-$010831.3&   12.22&        &        & I    &    No  &  4.41$\pm0.06$&  6.20$\pm0.07$& 17.96$\pm0.12$&  5.71$\pm0.06$&  4.68$\pm0.07$&  0.60$\pm0.03$&  Starburst    \\
F21045+1058& 0.166& J210654.94+111007.8&   12.09&        &        & I    &    No  &  0.14$\pm0.03$&  0.35$\pm0.04$&  2.52$\pm0.05$&  1.97$\pm0.04$&  1.34$\pm0.07$&  0.55$\pm0.06$&  Ambiguity    \\
F21234$-$0023& 0.458& J212559.03$-$001044.4&   13.08&        &        & n    &    Yes & & & & & & & \\
F21461+1117& 0.151& J214833.44+113147.8&   12.02&    10.6&        & I    &    Yes & & & & & & & \\
F22015+0045& 0.289& J220405.30+005917.5&   12.31&        &        & n    &    Yes &  3.92$\pm0.05$&  7.14$\pm0.07$& 17.32$\pm0.17$&  5.07$\pm0.09$&  4.63$\pm0.13$&  1.07$\pm0.05$&  Ambiguity    \\
F22098$-$0748& 0.143& J221232.09$-$073334.0&   12.00&     4.8&    4.63& I    &    Yes &  1.67$\pm0.06$&  0.89$\pm0.06$& 12.68$\pm0.11$&  7.21$\pm0.08$&  3.99$\pm0.08$&  0.48$\pm0.05$&  Composite    \\
F22239$-$0916& 0.298& J222634.05$-$090106.1&   12.39&        &    1.72& n    &    Yes &  0.20$\pm0.03$&  0.60$\pm0.05$&  2.78$\pm0.07$&  2.24$\pm0.07$&  0.36$\pm0.07$&  0.10$\pm0.04$&  Ambiguity    \\
F22532+1233& 0.356& J225545.29+124943.4&   12.70&        &        & I    &    Yes & & & & & & & \\
F23051$-$0100& 0.362& J230743.26$-$004404.0&   12.55&        &        & n    &    No  & & & & & & & \\
F23254+1429& 0.156& J232800.79+144646.7&   12.02&        &        & n    &    No  & & & & & & & \\

\enddata

\tablecomments{Column 1: \emph{IRAS} name; Column 2: redshift
  from SDSS; Column 3: SDSS name of the object; Column 4: infrared
  luminosity; {Column 5 and 6: radio fluxes
    from NVSS and FIRST, respectively; Column 7: classes (I, II,
    III) for interaction features, and $``$n$"$ stands for not
    clear; Column 8: NED identifications. $``$Yes$"$: the redshift
    and/or the counterpart provided in the NED is consistent with
    ours;  $``$No$"$: the redshift is not listed in the NED; Column
    9 to 14: fluxes of H$_{\beta}$, [O$_{\rm III}$]5007,
    H$_{\alpha}$, [N$_{\rm II}$]6583, [S$_{\rm II}$]6716+6731 , [O$_{\rm I}$]6300,
    all in units of ${\rm
      10^{-15} erg s^{-1}cm^{-2}}$; Column 15: note for the
    type of the galaxy according to the BPT diagram.} }

\end{deluxetable}

%\begin{deluxetable}{ccccccccccccc}
%\tabletypesize{\scriptsize}
%\rotate
%\tablecaption{The parameters of our NL ULIRG sample. }
%\setlength{\tabcolsep}{1.1mm}
%\tablewidth{0pt} \tablehead{ \colhead{ IRAS name} &
%  \colhead{${\rm f_{H_{\beta}}}$}& \colhead{${\rm f_{OIII5007}}$}&
%  \colhead{${\rm f_{H_{\alpha}}}$}&\colhead{${\rm f_{NII6583}}$}&\colhead{${\rm f_{SII}}$}&\colhead{${\rm f_{OI6300}}$}
%  &\colhead{${\rm\log(\frac{OIII5007}{H_{\beta}})}$
%  }&\colhead{${\rm\log(\frac{NII6583}{H_{\alpha}})}$} &\colhead{
%    ${\rm\log(\frac{SII}{H_{\alpha}})}$}
%  &\colhead{${\rm\log(\frac{OI6300}{H_{\alpha}})}$}
%  &\colhead{ note} \\ (1)&(2) &(3) &(4) &(5) &(6) &(7) &(8) &(9)&(10)
%  &(11) &(12) \\ & & & & && &&
%  & &&  }
%\hline\hline
%\startdata

%\input table_2.dat

%\enddata

%\tablecomments{Column (1) is IRAS name; Column (2) to (7)
%  list the fluxes of H$_{\beta}$, [O$_{III}$]5007, H$_{\alpha}$,
%  [NII]6583, [S$_{II}$] , [OI]6300, all in unit of ${\rm 10^{-15} erg
%  s^{-1}cm^{-2}}$; Column (8) to (11) list their flux ratios corrected
%  with the Balmer decrement method; Column (12) is the note for the type of the galaxy
%  according to the BPT diagram: Comp: an Composite galaxy.  Seyf: a
%  Seyfert galaxy. Star: a starburst galaxy. Line: a LINERs. Ambi: an
%  ambiguity galaxy; .}

%\end{deluxetable}
% \clearpage
 %       \end{landscape}

\begin{deluxetable}{lcccccccccc}
  \tabletypesize{\scriptsize} \tablecaption{The parameters of the Type I
    ULIRG sample. } \setlength{\tabcolsep}{1.0mm} \tablewidth{0pt}
  \tablehead{ \colhead{ \emph{IRAS} Name} & \colhead{$z$} &
    \colhead{${f_{(5100{\rm \AA})}}$} & \colhead{FWHM} & \colhead{FWHM}
    &\colhead{FWHM}& \colhead{FWHM}
    &\colhead{${M_{\rm BH}}$}
    &${\frac{L_{\rm bol}}{L_{\rm Edd}}}$  & \colhead{${\log(\frac{L_{\rm IR}}{L_{\odot}})}$}&
    \colhead{quality} \\
    & &  & H$_{\beta}$&[O$_{\rm III}$] &[O$_{\rm III}$] NL core & [S$_{\rm II}$] & & & &  \\
    & & & (km~s$^{-1}$)& (km~s$^{-1}$)& (km~s$^{-1}$)& (km~s$^{-1}$)&10$^7$${M_{\odot}}$ & &\\
    (1)& (2) &(3) &(4) & (5)& (6)&(7) &(8)& (9) &(10) & (11) \\
   &  & && & & && & & }

\startdata

F01572+0009&  0.163& 134.88$^{+25.23}_{-22.09}$& 3141&  689&  504$^{+ 7}_{- 8}$&  592$^{+ 26}_{- 26}$&  10.21$\pm2.65$&   0.35&  12.52& 1\\
F02486$-$0714&  0.327&  17.42$^{+ 9.87}_{- 6.92}$& 1799&  748&  564$^{+13}_{-14}$&  430$^{+ 28}_{- 28}$&   2.51$\pm1.01$&   0.89&  12.32& 1\\
F07548+4227&  0.211&  59.55$^{+12.54}_{-10.81}$& 3691&  449&  357$^{+ 6}_{- 5}$&  412$^{+ 12}_{- 12}$&  12.15$\pm3.06$&   0.23&  12.13& 1\\
F07578+5148&  0.196&  22.71$^{+10.53}_{- 7.81}$& 3201&  461&  385$^{+11}_{-12}$&  405$^{+ 32}_{- 32}$&   4.59$\pm1.53$&   0.20&  12.07& 1\\
F08209+2458&  0.234&  10.35$^{+10.63}_{- 6.00}$&  949&  886&  886                    &               &   0.32$\pm0.24$&   1.93&  12.19& 2\\
F08238+0752&  0.311&  66.30$^{+15.92}_{-13.47}$& 3547&  724&  669$^{+31}_{-30}$&                     &  20.53$\pm6.66$&   0.37&  12.41& 1\\
F08407+2630&  0.257&  31.67$^{+10.16}_{- 8.18}$& 3156&  509&  462$^{+ 9}_{- 8}$&  369$^{+ 50}_{- 50}$&   7.93$\pm2.25$&   0.29&  12.10& 1\\
F08435+3141&  0.386&   7.72$^{+ 9.90}_{- 5.00}$& 2110& 2185& 2185                    &               &   2.66$\pm2.14$&   0.55&  12.46& 2\\
F08542+1920&  0.331&  41.29$^{+11.99}_{- 9.85}$& 4362& 2084&  2084                    &              &  25.40$\pm8.08$&   0.21&  12.46& 2\\
F09005+2253&  0.290&  15.97$^{+ 8.34}_{- 5.99}$& 7577&  413&  413$^{+ 9}_{- 9}$&  390$^{+ 25}_{- 25}$&  35.62$\pm13.16$&  0.04&  12.24& 1\\
F09008+3643&  0.288&   6.04$^{+13.30}_{- 4.98}$& 2552& 1485& 1485                    &               &   2.21$\pm3.01$&   0.26&  12.55& 2\\
F09105+4108&  0.442&  12.52$^{+ 7.92}_{- 5.37}$& 1362&  659&  492$^{+ 3}_{- 3}$&                     &   1.81$\pm0.81$&   1.80&  12.87& 1\\
F09220+2759&  0.531&   5.86$^{+ 8.91}_{- 4.14}$& 2335&  970&  641                    &               &   4.38$\pm4.17$&   0.54&  12.92& 2\\
F09438+4735&  0.539&  21.67$^{+15.28}_{- 9.99}$& 4804&  784&  784                    &               &  42.08$\pm22.50$&  0.22&  13.01& 2\\
F09591+2045&  0.357&  13.42$^{+ 9.39}_{- 6.16}$& 5479&  701&  265                    &               &  22.48$\pm11.07$&  0.09&  12.50& 2\\
F10015$-$0018&  0.289&  13.09$^{+ 8.81}_{- 5.86}$& 1562&  736&  265              &239$^{+ 24}_{- 24}$&     1.34$\pm0.61$&   0.94&  12.52& 2\\
F10026+4347&  0.179&  80.56$^{+22.74}_{-18.73}$& 2627& 1772&  1772                    &              &   5.92$\pm1.62$&   0.45&  12.08& 2\\
F10106+2227&  0.274&  27.74$^{+ 9.80}_{- 7.73}$& 3752& 1048& 1048$^{+69}_{-70}$&  277$^{+ 32}_{- 33}$&  11.30$\pm3.39$&   0.21&  12.15& 1\\
F10234+3052&  0.340&  29.43$^{+12.75}_{- 9.63}$& 2980&  665&  517$^{+19}_{-19}$&  448$^{+ 87}_{- 87}$&  10.02$\pm3.60$&   0.41&  12.47& 1\\
F10372+4801&  0.486&   9.39$^{+ 9.44}_{- 5.37}$& 1109&  641&  559$^{+ 6}_{- 5}$&                     &   1.16$\pm0.84$&   2.65&  12.81& 1\\
F10531+5531&  0.256&  17.81$^{+11.56}_{- 7.77}$& 3671&  557&  557$^{+35}_{-35}$&  304$^{+ 55}_{- 56}$&   7.51$\pm3.27$&   0.17&  12.01& 1\\
F10538+3309&  0.457&   5.43$^{+ 9.49}_{- 4.08}$& 2841&  461&  461                    &               &   4.97$\pm5.44$&   0.31&  12.62& 2\\
F11028+3442&  0.509&  99.27$^{+23.88}_{-20.19}$& 4347& 2311&  2311                    &              &  80.14$\pm36.16$&  0.45&  12.86& 2\\
F11066+4242&  0.232&  16.16$^{+11.20}_{- 7.37}$& 6845&  527&  527$^{+19}_{-19}$&                     &  21.47$\pm9.91$&   0.04&  12.11& 1\\
F11070+4249&  0.261&  14.34$^{+10.39}_{- 6.73}$& 1230&  904&  725$^{+13}_{-14}$&  534$^{+ 17}_{- 18}$&   0.76$\pm0.36$&   1.44&  12.34& 1\\
F11134+0225&  0.211&  61.01$^{+15.93}_{-13.28}$& 3398&  790&  467$^{+33}_{-32}$&                     &  10.45$\pm2.82$&   0.28&  12.01& 1\\
F11162+6020&  0.264&  18.40$^{+12.65}_{- 8.35}$& 1535& 1156&  779                    &               &   1.40$\pm0.64$&   1.03&  12.55& 2\\
F11163+3207&  0.261&  15.03$^{+11.59}_{- 7.34}$& 1369&  814&  570$^{+16}_{-16}$&                     &   0.97$\pm0.65$&   1.18&  12.22& 1\\
F11206+3639&  0.242&  11.77$^{+ 9.45}_{- 5.90}$&  990&  641&  506$^{+ 9}_{- 9}$&                     &   0.39$\pm0.21$&   1.94&  12.42& 1\\
F11307+0449&  0.248&  19.10$^{+10.23}_{- 7.31}$& 2593&  335&  335$^{+15}_{-15}$&  261$^{+ 83}_{- 83}$&   3.74$\pm1.40$&   0.35&  12.12& 1\\
F11394+0108&  0.245&  14.81$^{+ 8.76}_{- 6.07}$& 1142&  359&  328$^{+ 9}_{- 8}$&  427$^{+  9}_{- 10}$&   0.61$\pm0.27$&   1.61&  12.22& 1\\
F11417+1151&  0.271& 100.11$^{+24.62}_{-20.80}$& 6058&  581&  440$^{+16}_{-15}$&                     &  63.47$\pm21.14$&  0.13&  12.33& 1\\
F11553$-$0259&  0.215&  25.82$^{+12.13}_{- 8.98}$& 2534& 1180&  961$^{+17}_{-17}$&                   &     3.53$\pm1.19$&   0.36&  12.06& 1\\
F11557+1342&  0.439&  30.18$^{+11.52}_{- 8.95}$& 3629&  311&  268$^{+ 8}_{- 8}$&                     &  21.78$\pm8.13$&   0.36&  12.66& 1\\
F12043+5215&  0.398&   8.26$^{+ 8.80}_{- 4.84}$& 2012& 1401& 1401                    &               &   2.63$\pm1.80$&   0.64&  12.51& 2\\
F12136+3919&  0.334&   8.90$^{+ 9.17}_{- 5.17}$& 4036&  455&  455$^{+30}_{-31}$&                     &   8.64$\pm5.68$&   0.14&  12.70& 1\\
F12433+6540&  0.320&  33.34$^{+11.95}_{- 9.39}$& 3097&  365&  280$^{+18}_{-19}$&  197$^{+ 28}_{- 28}$&  10.71$\pm3.50$&   0.38&  12.36& 1\\
F12489+6619&  0.282&  62.99$^{+16.40}_{-13.68}$& 3074&  299&  299$^{+ 12}_{- 12}$&371$^{+ 39}_{- 39}$&  13.02$\pm4.06$&   0.44&  12.17& 1\\
F13210+3932&  0.566&  12.08$^{+ 9.09}_{- 5.77}$& 3042&  695&  695                    &               &  12.69$\pm6.94$&   0.45&  12.93& 2\\
F13342+3932&  0.179&  58.35$^{+17.40}_{-14.24}$& 5789&  503&  467$^{+ 6}_{- 7}$&  435$^{+ 13}_{- 13}$&  23.59$\pm6.38$&   0.08&  12.37& 1\\
F13403$-$0038&  0.326&  48.91$^{+11.42}_{- 9.69}$& 4456& 1209&  865$^{+60}_{-59}$&                   &    28.76$\pm8.88$&   0.22&  12.39& 1\\
F13451+1232w&0.121& 22.59$^{+10.78}_{- 7.95}$& 2249& 1383& 1087                    &               &   1.18$\pm0.42$&   0.27&  12.19& 2\\
F14026+4341&  0.323& 225.42$^{+42.23}_{-37.00}$& 5490& 2084& 2084                    &               & 109.45$\pm45.99$&  0.26&  12.71& 2\\
F14082+0205&  0.201&  14.00$^{+ 9.76}_{- 6.41}$& 2161&  742&  742$^{+24}_{-24}$&  192$^{+ 11}_{- 11}$&   1.61$\pm0.78$&   0.37&  12.07& 1\\
F14166+6514&  0.364&  11.46$^{+ 9.80}_{- 5.97}$& 3775&  533&  533$^{+28}_{-29}$&                     &   9.97$\pm5.55$&   0.19&  12.71& 1\\
F14167+4247&  0.421&  61.33$^{+18.06}_{-14.74}$& 5346&  515&  412$^{+20}_{-20}$&                     &  68.55$\pm26.57$&  0.21&  12.70& 1\\
F14302+1243&  0.332&   9.75$^{+ 9.52}_{- 5.49}$& 4677&  365&  346$^{+ 9}_{-10}$&                     &  12.16$\pm7.66$&   0.11&  12.46& 1\\
F14315+2955&  0.527&  28.53$^{+12.28}_{- 9.25}$& 5973&  581&  412$^{+24}_{-24}$&                     &  74.42$\pm31.04$&  0.15&  12.82& 1\\
F14390+6209&  0.275&  54.52$^{+12.92}_{-10.95}$& 3375&  479&  346$^{+ 8}_{- 8}$&  429$^{+ 17}_{- 16}$&  13.88$\pm4.03$&   0.34&  12.31& 1\\
F14394+5332&  0.105&  43.82$^{+15.58}_{-12.31}$& 1827& 1826& 1828                    &               &   0.97$\pm0.27$&   0.46&  12.08& 2\\
F14402+0108&  0.243&   9.56$^{+ 7.95}_{- 4.90}$& 4097&  323&  323$^{+ 10}_{- 11}$&                   &   5.96$\pm3.21$&   0.10&  12.08& 1\\
F14541+3813&  0.283&  28.30$^{+12.38}_{- 9.30}$& 7045&  569&  492$^{+13}_{-13}$&  551$^{+109}_{-109}$&  42.20$\pm14.44$&  0.06&  12.01& 1\\
F15320+0325&  0.206&  22.95$^{+10.32}_{- 7.72}$&  904&  581&  254$^{+12}_{-12}$&                     &   0.39$\pm0.14$&   2.63&  12.05& 1\\
F15432+3502&  0.516&  51.61$^{+16.14}_{-13.05}$& 3817& 1449&  478$^{+67}_{-67}$&                     &  42.30$\pm17.69$&  0.46&  12.81& 1\\
F15437+4647&  0.228&  35.04$^{+14.00}_{-10.78}$& 4972&  814&  465$^{+35}_{-35}$&  491$^{+ 16}_{- 16}$&  17.74$\pm6.01$&   0.11&  12.04& 1\\
F15439+4855&  0.399&  82.80$^{+20.52}_{-17.28}$& 5628& 2090& 2090                    &               &  84.43$\pm32.91$&  0.20&  12.58& 2\\
F15529+4545&  0.517&   8.92$^{+11.94}_{- 5.93}$& 2931&  772&  587$^{+32}_{-31}$&                     &   8.57$\pm7.32$&   0.39&  12.81& 1\\
F16122+1531&  0.308&  13.71$^{+ 8.40}_{- 5.75}$& 2041& 2138&  487              &  538$^{+ 21}_{- 20}$&   2.56$\pm1.12$&   0.60&  12.42& 2\\
F16172+4432&  0.335&  57.28$^{+15.41}_{-12.83}$& 5150&  497&  391$^{+11}_{-10}$&                     &  43.97$\pm14.72$&  0.18&  12.41& 1\\
F16413+3954&  0.594& 271.96$^{+38.50}_{-34.84}$& 4439& 1126& 1126                    &               &194.01$\pm110.28$&  0.74&  13.39& 2\\
F17175+6603&  0.292&  31.56$^{+10.58}_{- 8.42}$& 5701&  641&  403$^{+24}_{-24}$&  511$^{+ 69}_{- 70}$&  30.86$\pm9.34$&   0.10&  12.25& 1\\
F17234+6228&  0.240&   7.51$^{+12.34}_{- 5.51}$& 1113&  425&  385$^{+ 9}_{- 9}$&  728$^{+ 36}_{- 36}$&   0.37$\pm0.65$&   1.28&  12.14& 1\\

\enddata
\tablecomments{Column 1: \emph{IRAS} name; Column 2: redshift;
Column 3: continuum flux at 5100 {\rm \AA} corrected by
  the use of ${F_{\lambda}(5100{\rm \AA})_{\rm rest}
  =(1+z)F_{\lambda}((1+z)5100{\rm \AA})_{\rm obs}}$, where $z$ is the redshift ,
  and the unit is ${\rm 10^{-17}ergs^{-1}cm^{-2}{\rm \AA}^{-1}}$; Column 4 to
  7: FWHM of the broad component of H$_{\beta}$, the FWHM of
  the [O$_{\rm III}$]5007 profile, and the [O$_{\rm III}$]5007 NL core, as well as the
  [S$_{\rm II}$]6716, if available;  Column 8: derived BH mass; Column 9: Eddington ratio;
  Column 10: infrared luminosity; Column 11:
  the quality {of [O$_{\rm III}$]5007 FWHM, $``$1$"$: the fitting result is reliable. $``$2$"$: the
  FWHM can not be well fitted due to the low quality of the
  spectra or suffer serious absorptions around the emission lines.}}

\end{deluxetable}
